Adsorption-desorption noise can be used for improving selectivity

Small chemical sensors are subjected to adsorption-desorption fluctuations which usually considered as noise contaminating useful signal. Based on temporal properties of this noise, it is shown that it can be made useful if proper processed. Namely, the signal, which characterizes the total amount of adsorbed analyte, should be subjected to a kind of amplitude discrimination (or level crossing discrimination) with certain threshold. When the amount is equal or above the threshold, the result of discrimination is standard dc signal, otherwise it is zero. Analytes are applied at low concentration: the mean adsorbed amount is below the threshold. The threshold is achieved from time to time thanking to the fluctuations. The signal after discrimination is averaged over a time window and used as the output of the whole device. Selectivity of this device is compared with that of its primary adsorbing sites, based on explicit description of the threshold-crossing statistics. It is concluded that the whole sensor may have much better selectivity than do its individual adsorbing sites.

==> (inline-0) <==
\begin{picture}(1500,404)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{940}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{950}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,157){\makebox(0,0)[r]{960}}
\put(1416.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,202){\makebox(0,0)[r]{970}}
\put(1416.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,247){\makebox(0,0)[r]{980}}
\put(1416.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,292){\makebox(0,0)[r]{990}}
\put(1416.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,336){\makebox(0,0)[r]{1000}}
\put(1416.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,381){\makebox(0,0)[r]{1010}}
\put(1416.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0.0014}}
\put(176.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,23){\makebox(0,0){0.0016}}
\put(334.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,23){\makebox(0,0){0.0018}}
\put(491.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649,23){\makebox(0,0){0.002}}
\put(649.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,23){\makebox(0,0){0.0022}}
\put(806.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,23){\makebox(0,0){0.0024}}
\put(964.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,23){\makebox(0,0){0.0026}}
\put(1121.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,23){\makebox(0,0){0.0028}}
\put(1279.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){0.003}}
\put(1436.0,361.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(176.0,381.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(176,345){\usebox{\plotpoint}}
\put(175.67,332){\rule{0.400pt}{3.132pt}}
\multiput(175.17,338.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(176.67,318){\rule{0.400pt}{3.373pt}}
\multiput(176.17,325.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(178,318){\usebox{\plotpoint}}
\put(177.67,318){\rule{0.400pt}{1.204pt}}
\multiput(177.17,318.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(178.67,323){\rule{0.400pt}{0.964pt}}
\multiput(178.17,323.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(179.67,327){\rule{0.400pt}{1.204pt}}
\multiput(179.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(180.67,314){\rule{0.400pt}{4.336pt}}
\multiput(180.17,323.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(182,314){\usebox{\plotpoint}}
\put(181.67,314){\rule{0.400pt}{0.964pt}}
\multiput(181.17,314.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(183.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(184.67,305){\rule{0.400pt}{0.964pt}}
\multiput(184.17,307.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(185.0,309.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(187.67,292){\rule{0.400pt}{3.132pt}}
\multiput(187.17,298.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(186.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(189,292){\usebox{\plotpoint}}
\put(188.67,283){\rule{0.400pt}{2.168pt}}
\multiput(188.17,287.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(190.67,269){\rule{0.400pt}{3.373pt}}
\multiput(190.17,276.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(191.67,260){\rule{0.400pt}{2.168pt}}
\multiput(191.17,264.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(190.0,283.0){\usebox{\plotpoint}}
\put(193,260){\usebox{\plotpoint}}
\put(193.67,260){\rule{0.400pt}{1.204pt}}
\multiput(193.17,260.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(193.0,260.0){\usebox{\plotpoint}}
\put(195.67,265){\rule{0.400pt}{0.964pt}}
\multiput(195.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(196.67,260){\rule{0.400pt}{2.168pt}}
\multiput(196.17,264.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(197.67,251){\rule{0.400pt}{2.168pt}}
\multiput(197.17,255.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(195.0,265.0){\usebox{\plotpoint}}
\put(199.0,251.0){\usebox{\plotpoint}}
\put(199.67,256){\rule{0.400pt}{0.964pt}}
\multiput(199.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(200.67,256){\rule{0.400pt}{0.964pt}}
\multiput(200.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(201.67,251){\rule{0.400pt}{1.204pt}}
\multiput(201.17,253.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(200.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(203.0,251.0){\usebox{\plotpoint}}
\put(203.67,256){\rule{0.400pt}{0.964pt}}
\multiput(203.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.67,256){\rule{0.400pt}{0.964pt}}
\multiput(204.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(205.67,247){\rule{0.400pt}{2.168pt}}
\multiput(205.17,251.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(206.67,247){\rule{0.400pt}{0.964pt}}
\multiput(206.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(207.67,265){\rule{0.400pt}{0.964pt}}
\multiput(207.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(208.0,251.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(209.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(210.67,260){\rule{0.400pt}{1.204pt}}
\multiput(210.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(211.67,256){\rule{0.400pt}{0.964pt}}
\multiput(211.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(212.67,247){\rule{0.400pt}{2.168pt}}
\multiput(212.17,251.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(213.67,247){\rule{0.400pt}{0.964pt}}
\multiput(213.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(211.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(215,251){\usebox{\plotpoint}}
\put(215.67,251){\rule{0.400pt}{1.204pt}}
\multiput(215.17,251.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(216.67,256){\rule{0.400pt}{2.168pt}}
\multiput(216.17,256.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(217.67,265){\rule{0.400pt}{0.964pt}}
\multiput(217.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(215.0,251.0){\usebox{\plotpoint}}
\put(218.67,269){\rule{0.400pt}{1.204pt}}
\multiput(218.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(219.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(220.67,269){\rule{0.400pt}{1.204pt}}
\multiput(220.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(220.0,269.0){\usebox{\plotpoint}}
\put(222,274){\usebox{\plotpoint}}
\put(222.67,269){\rule{0.400pt}{1.204pt}}
\multiput(222.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(223.67,269){\rule{0.400pt}{1.204pt}}
\multiput(223.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(224.67,274){\rule{0.400pt}{0.964pt}}
\multiput(224.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.0,274.0){\usebox{\plotpoint}}
\put(226.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(226.67,269){\rule{0.400pt}{1.204pt}}
\multiput(226.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(227.67,269){\rule{0.400pt}{1.204pt}}
\multiput(227.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(228.67,274){\rule{0.400pt}{0.964pt}}
\multiput(228.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(226.0,274.0){\usebox{\plotpoint}}
\put(229.67,278){\rule{0.400pt}{1.204pt}}
\multiput(229.17,280.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(230.67,274){\rule{0.400pt}{0.964pt}}
\multiput(230.17,276.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.67,269){\rule{0.400pt}{1.204pt}}
\multiput(231.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(230.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(232.67,269){\rule{0.400pt}{2.168pt}}
\multiput(232.17,273.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(233.67,269){\rule{0.400pt}{1.204pt}}
\multiput(233.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(234.67,269){\rule{0.400pt}{1.204pt}}
\multiput(234.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(235.67,269){\rule{0.400pt}{2.168pt}}
\multiput(235.17,269.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(233.0,269.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(237,278){\usebox{\plotpoint}}
\put(236.67,278){\rule{0.400pt}{2.168pt}}
\multiput(236.17,278.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(238.67,287){\rule{0.400pt}{1.204pt}}
\multiput(238.17,287.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(238.0,287.0){\usebox{\plotpoint}}
\put(240.0,292.0){\usebox{\plotpoint}}
\put(240.67,296){\rule{0.400pt}{1.204pt}}
\multiput(240.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(241.67,296){\rule{0.400pt}{1.204pt}}
\multiput(241.17,298.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(241.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(243.67,296){\rule{0.400pt}{2.168pt}}
\multiput(243.17,296.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(243.0,296.0){\usebox{\plotpoint}}
\put(245,305){\usebox{\plotpoint}}
\put(244.67,296){\rule{0.400pt}{2.168pt}}
\multiput(244.17,300.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(245.67,296){\rule{0.400pt}{1.204pt}}
\multiput(245.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(247.0,301.0){\usebox{\plotpoint}}
\put(247.67,292){\rule{0.400pt}{0.964pt}}
\multiput(247.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(248.0,296.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(249.0,292.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(252.0,283.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(254.67,283){\rule{0.400pt}{0.964pt}}
\multiput(254.17,283.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(252.0,283.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(255.67,274){\rule{0.400pt}{0.964pt}}
\multiput(255.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(256.67,278){\rule{0.400pt}{2.168pt}}
\multiput(256.17,278.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(257.67,274){\rule{0.400pt}{3.132pt}}
\multiput(257.17,280.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(256.0,274.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(258.67,265){\rule{0.400pt}{2.168pt}}
\multiput(258.17,265.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(259.0,265.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(260.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(263.0,265.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(265.67,265){\rule{0.400pt}{0.964pt}}
\multiput(265.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(263.0,265.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(267.0,256.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(267.67,256){\rule{0.400pt}{0.964pt}}
\multiput(267.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(267.0,256.0){\usebox{\plotpoint}}
\put(269.67,260){\rule{0.400pt}{1.204pt}}
\multiput(269.17,260.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(269.0,260.0){\usebox{\plotpoint}}
\put(270.67,256){\rule{0.400pt}{0.964pt}}
\multiput(270.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(271.67,247){\rule{0.400pt}{2.168pt}}
\multiput(271.17,251.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(272.67,242){\rule{0.400pt}{1.204pt}}
\multiput(272.17,244.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(271.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(274.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(274.67,238){\rule{0.400pt}{0.964pt}}
\multiput(274.17,238.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(275.67,242){\rule{0.400pt}{1.204pt}}
\multiput(275.17,242.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(276.67,238){\rule{0.400pt}{2.168pt}}
\multiput(276.17,242.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(274.0,238.0){\usebox{\plotpoint}}
\put(278,238){\usebox{\plotpoint}}
\put(278.67,233){\rule{0.400pt}{1.204pt}}
\multiput(278.17,235.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(279.67,233){\rule{0.400pt}{1.204pt}}
\multiput(279.17,233.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(278.0,238.0){\usebox{\plotpoint}}
\put(281.0,238.0){\usebox{\plotpoint}}
\put(282.0,233.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(282.0,233.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284.67,238){\rule{0.400pt}{3.132pt}}
\multiput(284.17,238.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(285.67,251){\rule{0.400pt}{2.168pt}}
\multiput(285.17,251.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(286.67,256){\rule{0.400pt}{0.964pt}}
\multiput(286.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(285.0,233.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(288.0,256.0){\usebox{\plotpoint}}
\put(288.67,256){\rule{0.400pt}{0.964pt}}
\multiput(288.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(289.67,256){\rule{0.400pt}{2.168pt}}
\multiput(289.17,256.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(290.67,260){\rule{0.400pt}{1.204pt}}
\multiput(290.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(291.67,260){\rule{0.400pt}{1.204pt}}
\multiput(291.17,260.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(289.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(292.67,251){\rule{0.400pt}{2.168pt}}
\multiput(292.17,251.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(293.0,251.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(294.67,256){\rule{0.400pt}{0.964pt}}
\multiput(294.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(294.0,260.0){\usebox{\plotpoint}}
\put(295.67,260){\rule{0.400pt}{1.204pt}}
\multiput(295.17,260.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(296.67,260){\rule{0.400pt}{1.204pt}}
\multiput(296.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(297.67,256){\rule{0.400pt}{0.964pt}}
\multiput(297.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(296.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(299.0,256.0){\usebox{\plotpoint}}
\put(299.67,265){\rule{0.400pt}{0.964pt}}
\multiput(299.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(300.0,256.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(301.67,256){\rule{0.400pt}{3.132pt}}
\multiput(301.17,262.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(302.67,256){\rule{0.400pt}{0.964pt}}
\multiput(302.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(301.0,269.0){\usebox{\plotpoint}}
\put(304,260){\usebox{\plotpoint}}
\put(304.67,260){\rule{0.400pt}{2.168pt}}
\multiput(304.17,260.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(305.67,256){\rule{0.400pt}{3.132pt}}
\multiput(305.17,262.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(306.67,256){\rule{0.400pt}{2.168pt}}
\multiput(306.17,256.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(304.0,260.0){\usebox{\plotpoint}}
\put(307.67,278){\rule{0.400pt}{1.204pt}}
\multiput(307.17,278.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(308.67,283){\rule{0.400pt}{0.964pt}}
\multiput(308.17,283.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(308.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(310.0,287.0){\usebox{\plotpoint}}
\put(310.67,287){\rule{0.400pt}{1.204pt}}
\multiput(310.17,289.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(311.67,278){\rule{0.400pt}{2.168pt}}
\multiput(311.17,282.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(311.0,287.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(313.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314.67,283){\rule{0.400pt}{2.168pt}}
\multiput(314.17,283.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(315.67,283){\rule{0.400pt}{2.168pt}}
\multiput(315.17,287.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(315.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(317.67,283){\rule{0.400pt}{2.168pt}}
\multiput(317.17,283.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(317.0,283.0){\usebox{\plotpoint}}
\put(319,292){\usebox{\plotpoint}}
\put(318.67,283){\rule{0.400pt}{2.168pt}}
\multiput(318.17,287.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(319.67,283){\rule{0.400pt}{2.168pt}}
\multiput(319.17,283.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(320.67,292){\rule{0.400pt}{0.964pt}}
\multiput(320.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(321.67,305){\rule{0.400pt}{0.964pt}}
\multiput(321.17,305.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(322.67,309){\rule{0.400pt}{1.204pt}}
\multiput(322.17,309.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(322.0,296.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(324.67,309){\rule{0.400pt}{1.204pt}}
\multiput(324.17,311.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(324.0,314.0){\usebox{\plotpoint}}
\put(326,309){\usebox{\plotpoint}}
\put(325.67,305){\rule{0.400pt}{0.964pt}}
\multiput(325.17,307.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(327.67,301){\rule{0.400pt}{0.964pt}}
\multiput(327.17,303.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(328.67,292){\rule{0.400pt}{2.168pt}}
\multiput(328.17,296.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(327.0,305.0){\usebox{\plotpoint}}
\put(329.67,296){\rule{0.400pt}{1.204pt}}
\multiput(329.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(330.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(331.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.0,296.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(333.67,292){\rule{0.400pt}{0.964pt}}
\multiput(333.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(334.67,287){\rule{0.400pt}{1.204pt}}
\multiput(334.17,289.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(335.67,283){\rule{0.400pt}{0.964pt}}
\multiput(335.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(333.0,296.0){\usebox{\plotpoint}}
\put(336.67,296){\rule{0.400pt}{3.132pt}}
\multiput(336.17,296.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(337.67,309){\rule{0.400pt}{1.204pt}}
\multiput(337.17,309.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(337.0,283.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(340.67,314){\rule{0.400pt}{3.132pt}}
\multiput(340.17,314.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(341.67,327){\rule{0.400pt}{1.204pt}}
\multiput(341.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(342.67,332){\rule{0.400pt}{0.964pt}}
\multiput(342.17,332.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(343.67,336){\rule{0.400pt}{2.168pt}}
\multiput(343.17,336.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(339.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345,345){\usebox{\plotpoint}}
\put(344.67,341){\rule{0.400pt}{0.964pt}}
\multiput(344.17,343.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(345.67,327){\rule{0.400pt}{3.373pt}}
\multiput(345.17,334.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(346.67,318){\rule{0.400pt}{2.168pt}}
\multiput(346.17,322.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(348,318){\usebox{\plotpoint}}
\put(347.67,318){\rule{0.400pt}{2.168pt}}
\multiput(347.17,318.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(348.67,327){\rule{0.400pt}{1.204pt}}
\multiput(348.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(349.67,327){\rule{0.400pt}{1.204pt}}
\multiput(349.17,329.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(350.67,323){\rule{0.400pt}{0.964pt}}
\multiput(350.17,325.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(351.67,327){\rule{0.400pt}{1.204pt}}
\multiput(351.17,329.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(352.0,323.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(353.67,323){\rule{0.400pt}{0.964pt}}
\multiput(353.17,325.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(354.67,323){\rule{0.400pt}{0.964pt}}
\multiput(354.17,323.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(353.0,327.0){\usebox{\plotpoint}}
\put(356.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(359.67,332){\rule{0.400pt}{0.964pt}}
\multiput(359.17,332.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(360.67,332){\rule{0.400pt}{0.964pt}}
\multiput(360.17,334.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(356.0,332.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(362.0,332.0){\usebox{\plotpoint}}
\put(362.67,336){\rule{0.400pt}{1.204pt}}
\multiput(362.17,336.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(363.67,332){\rule{0.400pt}{2.168pt}}
\multiput(363.17,336.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(363.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(365.67,327){\rule{0.400pt}{1.204pt}}
\multiput(365.17,329.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(365.0,332.0){\usebox{\plotpoint}}
\put(366.67,309){\rule{0.400pt}{2.168pt}}
\multiput(366.17,313.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(367.67,309){\rule{0.400pt}{2.168pt}}
\multiput(367.17,309.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(368.67,318){\rule{0.400pt}{1.204pt}}
\multiput(368.17,318.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(369.67,323){\rule{0.400pt}{0.964pt}}
\multiput(369.17,323.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(367.0,318.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(371,327){\usebox{\plotpoint}}
\put(371.0,327.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(373.67,323){\rule{0.400pt}{2.168pt}}
\multiput(373.17,327.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(374.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(375.67,323){\rule{0.400pt}{0.964pt}}
\multiput(375.17,323.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(376.67,327){\rule{0.400pt}{2.168pt}}
\multiput(376.17,327.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(375.0,323.0){\usebox{\plotpoint}}
\put(378,336){\usebox{\plotpoint}}
\put(378.67,332){\rule{0.400pt}{0.964pt}}
\multiput(378.17,334.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(379.67,323){\rule{0.400pt}{2.168pt}}
\multiput(379.17,327.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(378.0,336.0){\usebox{\plotpoint}}
\put(381.0,323.0){\usebox{\plotpoint}}
\put(381.67,296){\rule{0.400pt}{3.132pt}}
\multiput(381.17,302.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(382.0,309.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(383.67,283){\rule{0.400pt}{3.132pt}}
\multiput(383.17,289.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(383.0,296.0){\usebox{\plotpoint}}
\put(384.67,287){\rule{0.400pt}{2.168pt}}
\multiput(384.17,287.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(385.67,296){\rule{0.400pt}{2.168pt}}
\multiput(385.17,296.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(385.0,283.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(387.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,301.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(389.67,301){\rule{0.400pt}{0.964pt}}
\multiput(389.17,301.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(390.67,305){\rule{0.400pt}{2.168pt}}
\multiput(390.17,305.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(391.67,314){\rule{0.400pt}{0.964pt}}
\multiput(391.17,314.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(389.0,301.0){\usebox{\plotpoint}}
\put(393,318){\usebox{\plotpoint}}
\put(392.67,318){\rule{0.400pt}{1.204pt}}
\multiput(392.17,318.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(393.67,314){\rule{0.400pt}{2.168pt}}
\multiput(393.17,318.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(395.67,301){\rule{0.400pt}{3.132pt}}
\multiput(395.17,307.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(395.0,314.0){\usebox{\plotpoint}}
\put(398.67,301){\rule{0.400pt}{0.964pt}}
\multiput(398.17,301.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(397.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,305){\usebox{\plotpoint}}
\put(399.67,296){\rule{0.400pt}{2.168pt}}
\multiput(399.17,300.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(400.67,287){\rule{0.400pt}{2.168pt}}
\multiput(400.17,291.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(402.67,287){\rule{0.400pt}{2.168pt}}
\multiput(402.17,287.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(402.0,287.0){\usebox{\plotpoint}}
\put(404,296){\usebox{\plotpoint}}
\put(403.67,296){\rule{0.400pt}{2.168pt}}
\multiput(403.17,296.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(404.67,305){\rule{0.400pt}{0.964pt}}
\multiput(404.17,305.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(405.67,301){\rule{0.400pt}{1.927pt}}
\multiput(405.17,305.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(406.67,301){\rule{0.400pt}{0.964pt}}
\multiput(406.17,301.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.67,292){\rule{0.400pt}{0.964pt}}
\multiput(407.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(408.67,292){\rule{0.400pt}{0.964pt}}
\multiput(408.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(409.67,296){\rule{0.400pt}{1.204pt}}
\multiput(409.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(408.0,296.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(411.0,292.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(411.67,292){\rule{0.400pt}{2.168pt}}
\multiput(411.17,292.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(411.0,292.0){\usebox{\plotpoint}}
\put(413.67,287){\rule{0.400pt}{3.373pt}}
\multiput(413.17,294.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(413.0,301.0){\usebox{\plotpoint}}
\put(414.67,292){\rule{0.400pt}{0.964pt}}
\multiput(414.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(415.0,287.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(418.67,292){\rule{0.400pt}{0.964pt}}
\multiput(418.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(416.0,296.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(420.67,278){\rule{0.400pt}{3.373pt}}
\multiput(420.17,285.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(420.0,292.0){\usebox{\plotpoint}}
\put(422,278){\usebox{\plotpoint}}
\put(421.67,274){\rule{0.400pt}{0.964pt}}
\multiput(421.17,276.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(425.67,278){\rule{0.400pt}{2.168pt}}
\multiput(425.17,278.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(426.67,278){\rule{0.400pt}{2.168pt}}
\multiput(426.17,282.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(426.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(429.67,278){\rule{0.400pt}{1.204pt}}
\multiput(429.17,278.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(430.67,283){\rule{0.400pt}{0.964pt}}
\multiput(430.17,283.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(431.67,278){\rule{0.400pt}{2.168pt}}
\multiput(431.17,282.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(428.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433.0,278.0){\usebox{\plotpoint}}
\put(434.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(434.67,278){\rule{0.400pt}{1.204pt}}
\multiput(434.17,280.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(434.0,283.0){\usebox{\plotpoint}}
\put(436.0,278.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(441.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(441.67,269){\rule{0.400pt}{1.204pt}}
\multiput(441.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(442.67,265){\rule{0.400pt}{0.964pt}}
\multiput(442.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(443.67,265){\rule{0.400pt}{2.168pt}}
\multiput(443.17,265.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(441.0,274.0){\usebox{\plotpoint}}
\put(445.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(446.67,260){\rule{0.400pt}{2.168pt}}
\multiput(446.17,264.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(445.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(448.67,256){\rule{0.400pt}{0.964pt}}
\multiput(448.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(449.67,256){\rule{0.400pt}{0.964pt}}
\multiput(449.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(450.67,247){\rule{0.400pt}{2.168pt}}
\multiput(450.17,251.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(448.0,256.0){\usebox{\plotpoint}}
\put(452,247){\usebox{\plotpoint}}
\put(451.67,242){\rule{0.400pt}{1.204pt}}
\multiput(451.17,244.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(452.67,242){\rule{0.400pt}{2.168pt}}
\multiput(452.17,242.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(453.67,247){\rule{0.400pt}{0.964pt}}
\multiput(453.17,249.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(454.67,247){\rule{0.400pt}{0.964pt}}
\multiput(454.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(455.67,256){\rule{0.400pt}{0.964pt}}
\multiput(455.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(456.67,247){\rule{0.400pt}{2.168pt}}
\multiput(456.17,251.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(457.67,247){\rule{0.400pt}{0.964pt}}
\multiput(457.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(458.67,238){\rule{0.400pt}{3.132pt}}
\multiput(458.17,244.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(456.0,251.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(460.0,238.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(460.67,242){\rule{0.400pt}{1.204pt}}
\multiput(460.17,244.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(461.67,242){\rule{0.400pt}{2.168pt}}
\multiput(461.17,242.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(460.0,247.0){\usebox{\plotpoint}}
\put(462.67,242){\rule{0.400pt}{1.204pt}}
\multiput(462.17,244.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(463.67,229){\rule{0.400pt}{3.132pt}}
\multiput(463.17,235.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(463.0,247.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(465.67,229){\rule{0.400pt}{3.132pt}}
\multiput(465.17,229.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(465.0,229.0){\usebox{\plotpoint}}
\put(466.67,229){\rule{0.400pt}{2.168pt}}
\multiput(466.17,233.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(467.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(470.67,225){\rule{0.400pt}{0.964pt}}
\multiput(470.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(468.0,229.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(472.67,220){\rule{0.400pt}{1.204pt}}
\multiput(472.17,222.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(472.0,225.0){\usebox{\plotpoint}}
\put(474.0,211.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(474.67,207){\rule{0.400pt}{0.964pt}}
\multiput(474.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(475.67,207){\rule{0.400pt}{4.336pt}}
\multiput(475.17,207.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(476.67,225){\rule{0.400pt}{0.964pt}}
\multiput(476.17,225.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(474.0,211.0){\usebox{\plotpoint}}
\put(478.0,211.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(479.67,207){\rule{0.400pt}{0.964pt}}
\multiput(479.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(478.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481.0,207.0){\usebox{\plotpoint}}
\put(482.0,193.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(482.67,184){\rule{0.400pt}{2.168pt}}
\multiput(482.17,188.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(483.67,184){\rule{0.400pt}{1.204pt}}
\multiput(483.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(482.0,193.0){\usebox{\plotpoint}}
\put(484.67,193){\rule{0.400pt}{1.204pt}}
\multiput(484.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(485.67,198){\rule{0.400pt}{2.168pt}}
\multiput(485.17,198.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(486.67,207){\rule{0.400pt}{0.964pt}}
\multiput(486.17,207.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(487.67,207){\rule{0.400pt}{0.964pt}}
\multiput(487.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(485.0,189.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(488.67,202){\rule{0.400pt}{1.204pt}}
\multiput(488.17,202.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(489.0,202.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490.67,207){\rule{0.400pt}{2.168pt}}
\multiput(490.17,207.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(491.67,216){\rule{0.400pt}{0.964pt}}
\multiput(491.17,216.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(490.0,207.0){\usebox{\plotpoint}}
\put(493.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(497.67,225){\rule{0.400pt}{1.927pt}}
\multiput(497.17,225.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(498.67,229){\rule{0.400pt}{0.964pt}}
\multiput(498.17,231.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(493.0,225.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(500,229){\usebox{\plotpoint}}
\put(500.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(503.67,229){\rule{0.400pt}{0.964pt}}
\multiput(503.17,231.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(504.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(505.67,229){\rule{0.400pt}{3.132pt}}
\multiput(505.17,229.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(506.67,242){\rule{0.400pt}{2.168pt}}
\multiput(506.17,242.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(505.0,229.0){\usebox{\plotpoint}}
\put(508,251){\usebox{\plotpoint}}
\put(507.67,251){\rule{0.400pt}{1.204pt}}
\multiput(507.17,251.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(508.67,256){\rule{0.400pt}{0.964pt}}
\multiput(508.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(509.67,260){\rule{0.400pt}{2.168pt}}
\multiput(509.17,260.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(511.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(511.67,274){\rule{0.400pt}{0.964pt}}
\multiput(511.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(511.0,274.0){\usebox{\plotpoint}}
\put(513.67,274){\rule{0.400pt}{0.964pt}}
\multiput(513.17,276.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(513.0,278.0){\usebox{\plotpoint}}
\put(514.67,260){\rule{0.400pt}{2.168pt}}
\multiput(514.17,264.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(515.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(516.67,260){\rule{0.400pt}{2.168pt}}
\multiput(516.17,260.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(517.67,269){\rule{0.400pt}{2.168pt}}
\multiput(517.17,269.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(516.0,260.0){\usebox{\plotpoint}}
\put(519.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(520.67,283){\rule{0.400pt}{0.964pt}}
\multiput(520.17,283.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(521.67,283){\rule{0.400pt}{0.964pt}}
\multiput(521.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(519.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523,283){\usebox{\plotpoint}}
\put(522.67,269){\rule{0.400pt}{3.373pt}}
\multiput(522.17,276.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(523.67,269){\rule{0.400pt}{2.168pt}}
\multiput(523.17,269.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(525.67,274){\rule{0.400pt}{0.964pt}}
\multiput(525.17,276.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(526.67,269){\rule{0.400pt}{1.204pt}}
\multiput(526.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(527.67,260){\rule{0.400pt}{2.168pt}}
\multiput(527.17,264.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(525.0,278.0){\usebox{\plotpoint}}
\put(530.67,256){\rule{0.400pt}{0.964pt}}
\multiput(530.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(531.67,256){\rule{0.400pt}{0.964pt}}
\multiput(531.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(532.67,260){\rule{0.400pt}{2.168pt}}
\multiput(532.17,260.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(529.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.67,265){\rule{0.400pt}{0.964pt}}
\multiput(533.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(534.67,265){\rule{0.400pt}{0.964pt}}
\multiput(534.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(534.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(536.0,265.0){\usebox{\plotpoint}}
\put(536.67,256){\rule{0.400pt}{0.964pt}}
\multiput(536.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(537.67,256){\rule{0.400pt}{0.964pt}}
\multiput(537.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(537.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(539.67,251){\rule{0.400pt}{2.168pt}}
\multiput(539.17,255.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(539.0,260.0){\usebox{\plotpoint}}
\put(540.67,247){\rule{0.400pt}{2.168pt}}
\multiput(540.17,247.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(541.67,256){\rule{0.400pt}{2.168pt}}
\multiput(541.17,256.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(542.67,256){\rule{0.400pt}{2.168pt}}
\multiput(542.17,260.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(541.0,247.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(544.0,256.0){\usebox{\plotpoint}}
\put(544.67,265){\rule{0.400pt}{0.964pt}}
\multiput(544.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(545.67,269){\rule{0.400pt}{2.168pt}}
\multiput(545.17,269.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(545.0,256.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(547.0,278.0){\usebox{\plotpoint}}
\put(547.67,269){\rule{0.400pt}{1.204pt}}
\multiput(547.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(548.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(549.67,265){\rule{0.400pt}{0.964pt}}
\multiput(549.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(550.67,260){\rule{0.400pt}{1.204pt}}
\multiput(550.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(549.0,269.0){\usebox{\plotpoint}}
\put(552,260){\usebox{\plotpoint}}
\put(551.67,256){\rule{0.400pt}{0.964pt}}
\multiput(551.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(552.67,256){\rule{0.400pt}{0.964pt}}
\multiput(552.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(554.67,260){\rule{0.400pt}{3.373pt}}
\multiput(554.17,260.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(554.0,260.0){\usebox{\plotpoint}}
\put(555.67,278){\rule{0.400pt}{1.204pt}}
\multiput(555.17,278.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(556.67,278){\rule{0.400pt}{1.204pt}}
\multiput(556.17,280.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(557.67,274){\rule{0.400pt}{0.964pt}}
\multiput(557.17,276.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(558.67,274){\rule{0.400pt}{0.964pt}}
\multiput(558.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(556.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(560.0,278.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(560.0,287.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563.0,287.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(563.67,292){\rule{0.400pt}{0.964pt}}
\multiput(563.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(563.0,296.0){\usebox{\plotpoint}}
\put(565.67,292){\rule{0.400pt}{0.964pt}}
\multiput(565.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(565.0,292.0){\usebox{\plotpoint}}
\put(566.67,287){\rule{0.400pt}{1.204pt}}
\multiput(566.17,289.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(567.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(568.67,278){\rule{0.400pt}{2.168pt}}
\multiput(568.17,282.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(568.0,287.0){\usebox{\plotpoint}}
\put(570.0,278.0){\usebox{\plotpoint}}
\put(570.67,278){\rule{0.400pt}{1.204pt}}
\multiput(570.17,280.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(571.67,278){\rule{0.400pt}{2.168pt}}
\multiput(571.17,278.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(572.67,287){\rule{0.400pt}{1.204pt}}
\multiput(572.17,287.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(571.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(573.67,292){\rule{0.400pt}{0.964pt}}
\multiput(573.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(574.67,287){\rule{0.400pt}{1.204pt}}
\multiput(574.17,289.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(575.67,283){\rule{0.400pt}{0.964pt}}
\multiput(575.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(576.67,283){\rule{0.400pt}{0.964pt}}
\multiput(576.17,283.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(574.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(578,287){\usebox{\plotpoint}}
\put(578.67,287){\rule{0.400pt}{1.204pt}}
\multiput(578.17,287.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(579.67,287){\rule{0.400pt}{1.204pt}}
\multiput(579.17,289.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(580.67,287){\rule{0.400pt}{1.204pt}}
\multiput(580.17,287.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(578.0,287.0){\usebox{\plotpoint}}
\put(581.67,283){\rule{0.400pt}{0.964pt}}
\multiput(581.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(582.67,278){\rule{0.400pt}{1.204pt}}
\multiput(582.17,280.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(582.0,287.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(584.0,278.0){\usebox{\plotpoint}}
\put(584.67,260){\rule{0.400pt}{1.204pt}}
\multiput(584.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(585.67,256){\rule{0.400pt}{0.964pt}}
\multiput(585.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(586.67,251){\rule{0.400pt}{1.204pt}}
\multiput(586.17,253.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(585.0,265.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(591.67,247){\rule{0.400pt}{0.964pt}}
\multiput(591.17,249.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(588.0,251.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(593,247){\usebox{\plotpoint}}
\put(594.67,247){\rule{0.400pt}{2.168pt}}
\multiput(594.17,247.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(595.67,256){\rule{0.400pt}{0.964pt}}
\multiput(595.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(593.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597,260){\usebox{\plotpoint}}
\put(596.67,260){\rule{0.400pt}{2.168pt}}
\multiput(596.17,260.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(597.67,265){\rule{0.400pt}{0.964pt}}
\multiput(597.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(598.67,260){\rule{0.400pt}{1.204pt}}
\multiput(598.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(599.67,256){\rule{0.400pt}{2.168pt}}
\multiput(599.17,260.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(600.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(601.67,251){\rule{0.400pt}{1.204pt}}
\multiput(601.17,253.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(601.0,256.0){\usebox{\plotpoint}}
\put(603.67,242){\rule{0.400pt}{2.168pt}}
\multiput(603.17,246.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(604.67,233){\rule{0.400pt}{2.168pt}}
\multiput(604.17,237.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(605.67,220){\rule{0.400pt}{3.132pt}}
\multiput(605.17,226.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(603.0,251.0){\usebox{\plotpoint}}
\put(607.0,220.0){\usebox{\plotpoint}}
\put(607.67,233){\rule{0.400pt}{1.204pt}}
\multiput(607.17,233.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(608.67,229){\rule{0.400pt}{2.168pt}}
\multiput(608.17,233.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(609.67,225){\rule{0.400pt}{0.964pt}}
\multiput(609.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(608.0,220.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(610.67,207){\rule{0.400pt}{2.168pt}}
\multiput(610.17,211.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(611.67,198){\rule{0.400pt}{2.168pt}}
\multiput(611.17,202.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(612.67,198){\rule{0.400pt}{3.132pt}}
\multiput(612.17,198.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(613.67,207){\rule{0.400pt}{0.964pt}}
\multiput(613.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(611.0,216.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(615,207){\usebox{\plotpoint}}
\put(614.67,202){\rule{0.400pt}{1.204pt}}
\multiput(614.17,204.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(615.67,198){\rule{0.400pt}{0.964pt}}
\multiput(615.17,200.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(617.67,193){\rule{0.400pt}{1.204pt}}
\multiput(617.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(617.0,198.0){\usebox{\plotpoint}}
\put(619,193){\usebox{\plotpoint}}
\put(618.67,184){\rule{0.400pt}{2.168pt}}
\multiput(618.17,188.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(619.67,180){\rule{0.400pt}{0.964pt}}
\multiput(619.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(622.67,180){\rule{0.400pt}{0.964pt}}
\multiput(622.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(623.67,180){\rule{0.400pt}{0.964pt}}
\multiput(623.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(624.67,180){\rule{0.400pt}{0.964pt}}
\multiput(624.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(626.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(626.67,162){\rule{0.400pt}{4.336pt}}
\multiput(626.17,171.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(627.67,148){\rule{0.400pt}{3.373pt}}
\multiput(627.17,155.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(628.67,148){\rule{0.400pt}{1.204pt}}
\multiput(628.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(626.0,180.0){\usebox{\plotpoint}}
\put(629.67,153){\rule{0.400pt}{0.964pt}}
\multiput(629.17,155.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(630.67,153){\rule{0.400pt}{2.168pt}}
\multiput(630.17,153.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(630.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(632.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.67,148){\rule{0.400pt}{3.373pt}}
\multiput(633.17,148.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(634.67,162){\rule{0.400pt}{0.964pt}}
\multiput(634.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(635.67,157){\rule{0.400pt}{2.168pt}}
\multiput(635.17,161.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(634.0,148.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(636.67,135){\rule{0.400pt}{2.168pt}}
\multiput(636.17,135.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(637.67,144){\rule{0.400pt}{2.168pt}}
\multiput(637.17,144.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(638.67,148){\rule{0.400pt}{1.204pt}}
\multiput(638.17,150.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(637.0,135.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(640.0,148.0){\usebox{\plotpoint}}
\put(640.67,144){\rule{0.400pt}{0.964pt}}
\multiput(640.17,144.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(641.67,148){\rule{0.400pt}{1.204pt}}
\multiput(641.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(641.0,144.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(643.67,135){\rule{0.400pt}{4.336pt}}
\multiput(643.17,144.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(643.0,153.0){\usebox{\plotpoint}}
\put(645,135){\usebox{\plotpoint}}
\put(644.67,135){\rule{0.400pt}{4.336pt}}
\multiput(644.17,135.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(646.67,153){\rule{0.400pt}{2.168pt}}
\multiput(646.17,153.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(647.67,162){\rule{0.400pt}{0.964pt}}
\multiput(647.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(646.0,153.0){\usebox{\plotpoint}}
\put(648.67,162){\rule{0.400pt}{2.168pt}}
\multiput(648.17,166.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(649.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(650.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(651.67,162){\rule{0.400pt}{2.168pt}}
\multiput(651.17,166.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(652.67,162){\rule{0.400pt}{2.168pt}}
\multiput(652.17,162.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(652.0,162.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(654.67,171){\rule{0.400pt}{0.964pt}}
\multiput(654.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(654.0,171.0){\usebox{\plotpoint}}
\put(656,175){\usebox{\plotpoint}}
\put(655.67,175){\rule{0.400pt}{4.336pt}}
\multiput(655.17,175.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(657.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(659.67,184){\rule{0.400pt}{2.168pt}}
\multiput(659.17,184.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(660.0,184.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(661.67,193){\rule{0.400pt}{1.204pt}}
\multiput(661.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(661.0,193.0){\usebox{\plotpoint}}
\put(662.67,184){\rule{0.400pt}{1.204pt}}
\multiput(662.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(663.0,184.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(664.67,189){\rule{0.400pt}{0.964pt}}
\multiput(664.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(665.67,180){\rule{0.400pt}{3.132pt}}
\multiput(665.17,186.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(664.0,189.0){\usebox{\plotpoint}}
\put(666.67,175){\rule{0.400pt}{2.168pt}}
\multiput(666.17,175.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(667.67,184){\rule{0.400pt}{1.204pt}}
\multiput(667.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(668.67,189){\rule{0.400pt}{0.964pt}}
\multiput(668.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(669.67,184){\rule{0.400pt}{2.168pt}}
\multiput(669.17,188.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(667.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(670.67,171){\rule{0.400pt}{0.964pt}}
\multiput(670.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(671.0,175.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(672.67,153){\rule{0.400pt}{4.336pt}}
\multiput(672.17,162.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(672.0,171.0){\usebox{\plotpoint}}
\put(673.67,148){\rule{0.400pt}{1.204pt}}
\multiput(673.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(674.67,153){\rule{0.400pt}{3.132pt}}
\multiput(674.17,153.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(675.67,166){\rule{0.400pt}{1.204pt}}
\multiput(675.17,166.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(676.67,171){\rule{0.400pt}{0.964pt}}
\multiput(676.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(674.0,148.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(678.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(678.67,171){\rule{0.400pt}{4.336pt}}
\multiput(678.17,171.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(678.0,171.0){\usebox{\plotpoint}}
\put(680.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(682.67,175){\rule{0.400pt}{2.168pt}}
\multiput(682.17,179.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(683.67,171){\rule{0.400pt}{0.964pt}}
\multiput(683.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(682.0,184.0){\usebox{\plotpoint}}
\put(685.67,171){\rule{0.400pt}{2.168pt}}
\multiput(685.17,171.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(686.67,180){\rule{0.400pt}{2.168pt}}
\multiput(686.17,180.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(687.67,180){\rule{0.400pt}{2.168pt}}
\multiput(687.17,184.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(685.0,171.0){\usebox{\plotpoint}}
\put(689.0,166.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(690.67,162){\rule{0.400pt}{0.964pt}}
\multiput(690.17,164.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(691.67,157){\rule{0.400pt}{1.204pt}}
\multiput(691.17,159.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(689.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.67,153){\rule{0.400pt}{2.168pt}}
\multiput(692.17,153.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(693.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(694.67,162){\rule{0.400pt}{0.964pt}}
\multiput(694.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(694.0,162.0){\usebox{\plotpoint}}
\put(696.0,166.0){\usebox{\plotpoint}}
\put(696.67,162){\rule{0.400pt}{2.168pt}}
\multiput(696.17,166.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(697.67,157){\rule{0.400pt}{1.204pt}}
\multiput(697.17,159.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(698.67,157){\rule{0.400pt}{1.204pt}}
\multiput(698.17,157.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(697.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(699.67,148){\rule{0.400pt}{2.168pt}}
\multiput(699.17,152.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(700.0,157.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(701.67,148){\rule{0.400pt}{1.204pt}}
\multiput(701.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(701.0,148.0){\usebox{\plotpoint}}
\put(703.0,153.0){\usebox{\plotpoint}}
\put(704.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(704.67,157){\rule{0.400pt}{1.204pt}}
\multiput(704.17,157.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(705.67,157){\rule{0.400pt}{1.204pt}}
\multiput(705.17,159.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(704.0,157.0){\usebox{\plotpoint}}
\put(707.0,157.0){\usebox{\plotpoint}}
\put(708.0,148.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(708.67,144){\rule{0.400pt}{0.964pt}}
\multiput(708.17,146.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(709.67,135){\rule{0.400pt}{2.168pt}}
\multiput(709.17,139.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(710.67,135){\rule{0.400pt}{1.204pt}}
\multiput(710.17,135.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(708.0,148.0){\usebox{\plotpoint}}
\put(712,140){\usebox{\plotpoint}}
\put(713.67,140){\rule{0.400pt}{3.132pt}}
\multiput(713.17,140.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(712.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,153){\usebox{\plotpoint}}
\put(714.67,153){\rule{0.400pt}{0.964pt}}
\multiput(714.17,153.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(716.67,148){\rule{0.400pt}{2.168pt}}
\multiput(716.17,152.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(717.67,144){\rule{0.400pt}{0.964pt}}
\multiput(717.17,146.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(716.0,157.0){\usebox{\plotpoint}}
\put(718.67,131){\rule{0.400pt}{0.964pt}}
\multiput(718.17,133.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(719.67,126){\rule{0.400pt}{1.204pt}}
\multiput(719.17,128.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(720.67,122){\rule{0.400pt}{0.964pt}}
\multiput(720.17,124.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(721.67,117){\rule{0.400pt}{1.204pt}}
\multiput(721.17,119.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(719.0,135.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(722.67,104){\rule{0.400pt}{0.964pt}}
\multiput(722.17,104.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(723.67,108){\rule{0.400pt}{3.373pt}}
\multiput(723.17,108.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(724.67,117){\rule{0.400pt}{1.204pt}}
\multiput(724.17,119.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(723.0,104.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(726.0,117.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(727.67,117){\rule{0.400pt}{1.204pt}}
\multiput(727.17,119.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(728.67,117){\rule{0.400pt}{1.204pt}}
\multiput(728.17,117.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(726.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730,122){\usebox{\plotpoint}}
\put(729.67,122){\rule{0.400pt}{0.964pt}}
\multiput(729.17,122.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(731.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733.67,122){\rule{0.400pt}{0.964pt}}
\multiput(733.17,122.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(734.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(735.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,117.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(737.67,117){\rule{0.400pt}{1.204pt}}
\multiput(737.17,117.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(738.67,117){\rule{0.400pt}{1.204pt}}
\multiput(738.17,119.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(739.67,104){\rule{0.400pt}{3.132pt}}
\multiput(739.17,110.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(737.0,117.0){\usebox{\plotpoint}}
\put(741,104){\usebox{\plotpoint}}
\put(740.67,104){\rule{0.400pt}{2.168pt}}
\multiput(740.17,104.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(741.67,108){\rule{0.400pt}{1.204pt}}
\multiput(741.17,110.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(742.67,108){\rule{0.400pt}{2.168pt}}
\multiput(742.17,108.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(744.67,117){\rule{0.400pt}{1.204pt}}
\multiput(744.17,117.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(745.67,122){\rule{0.400pt}{0.964pt}}
\multiput(745.17,122.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(744.0,117.0){\usebox{\plotpoint}}
\put(748.67,126){\rule{0.400pt}{1.204pt}}
\multiput(748.17,126.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(747.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750.67,131){\rule{0.400pt}{2.168pt}}
\multiput(750.17,131.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(750.0,131.0){\usebox{\plotpoint}}
\put(751.67,131){\rule{0.400pt}{0.964pt}}
\multiput(751.17,133.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(752.67,131){\rule{0.400pt}{2.168pt}}
\multiput(752.17,131.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(752.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(754.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.67,131){\rule{0.400pt}{0.964pt}}
\multiput(755.17,131.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(756.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(758.67,122){\rule{0.400pt}{3.132pt}}
\multiput(758.17,128.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(757.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,122){\usebox{\plotpoint}}
\put(759.67,117){\rule{0.400pt}{1.204pt}}
\multiput(759.17,119.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(760.67,113){\rule{0.400pt}{0.964pt}}
\multiput(760.17,115.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(761.67,113){\rule{0.400pt}{0.964pt}}
\multiput(761.17,113.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(763,117){\usebox{\plotpoint}}
\put(763.67,117){\rule{0.400pt}{4.336pt}}
\multiput(763.17,117.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(764.67,135){\rule{0.400pt}{1.204pt}}
\multiput(764.17,135.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(765.67,135){\rule{0.400pt}{1.204pt}}
\multiput(765.17,137.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(763.0,117.0){\usebox{\plotpoint}}
\put(767,135){\usebox{\plotpoint}}
\put(766.67,131){\rule{0.400pt}{0.964pt}}
\multiput(766.17,133.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(768.67,126){\rule{0.400pt}{1.204pt}}
\multiput(768.17,128.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(768.0,131.0){\usebox{\plotpoint}}
\put(770.0,126.0){\usebox{\plotpoint}}
\put(770.67,108){\rule{0.400pt}{3.373pt}}
\multiput(770.17,115.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(771.67,108){\rule{0.400pt}{1.204pt}}
\multiput(771.17,108.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(771.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(773.67,113){\rule{0.400pt}{0.964pt}}
\multiput(773.17,113.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(773.0,113.0){\usebox{\plotpoint}}
\put(775.67,117){\rule{0.400pt}{1.204pt}}
\multiput(775.17,117.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(776.67,122){\rule{0.400pt}{2.168pt}}
\multiput(776.17,122.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(775.0,117.0){\usebox{\plotpoint}}
\put(777.67,131){\rule{0.400pt}{0.964pt}}
\multiput(777.17,133.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(778.67,126){\rule{0.400pt}{1.204pt}}
\multiput(778.17,128.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(778.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(781.67,126){\rule{0.400pt}{3.373pt}}
\multiput(781.17,126.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(780.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(785.67,126){\rule{0.400pt}{1.204pt}}
\multiput(785.17,128.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(786.67,126){\rule{0.400pt}{1.204pt}}
\multiput(786.17,126.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(787.67,122){\rule{0.400pt}{2.168pt}}
\multiput(787.17,126.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(789,122){\usebox{\plotpoint}}
\put(788.67,122){\rule{0.400pt}{0.964pt}}
\multiput(788.17,122.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(790.67,122){\rule{0.400pt}{0.964pt}}
\multiput(790.17,124.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(791.67,122){\rule{0.400pt}{0.964pt}}
\multiput(791.17,122.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(790.0,126.0){\usebox{\plotpoint}}
\put(793.0,126.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(793.67,140){\rule{0.400pt}{0.964pt}}
\multiput(793.17,140.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(794.67,140){\rule{0.400pt}{0.964pt}}
\multiput(794.17,142.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(793.0,140.0){\usebox{\plotpoint}}
\put(796.0,140.0){\usebox{\plotpoint}}
\put(796.67,135){\rule{0.400pt}{2.168pt}}
\multiput(796.17,135.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(797.67,140){\rule{0.400pt}{0.964pt}}
\multiput(797.17,142.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(797.0,135.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(799.67,140){\rule{0.400pt}{1.927pt}}
\multiput(799.17,140.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(800.67,144){\rule{0.400pt}{0.964pt}}
\multiput(800.17,146.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(801.67,140){\rule{0.400pt}{0.964pt}}
\multiput(801.17,142.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(799.0,140.0){\usebox{\plotpoint}}
\put(803.0,140.0){\usebox{\plotpoint}}
\put(803.67,144){\rule{0.400pt}{0.964pt}}
\multiput(803.17,144.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(804.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(805.67,148){\rule{0.400pt}{1.204pt}}
\multiput(805.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(806.67,153){\rule{0.400pt}{0.964pt}}
\multiput(806.17,153.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(805.0,148.0){\usebox{\plotpoint}}
\put(807.67,162){\rule{0.400pt}{0.964pt}}
\multiput(807.17,164.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(808.67,148){\rule{0.400pt}{3.373pt}}
\multiput(808.17,155.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(808.0,157.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(810.67,148){\rule{0.400pt}{1.204pt}}
\multiput(810.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(810.0,148.0){\usebox{\plotpoint}}
\put(811.67,148){\rule{0.400pt}{1.204pt}}
\multiput(811.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(812.0,148.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(813.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(815.0,153.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(816.67,171){\rule{0.400pt}{0.964pt}}
\multiput(816.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(815.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819.67,171){\rule{0.400pt}{0.964pt}}
\multiput(819.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(820.67,171){\rule{0.400pt}{0.964pt}}
\multiput(820.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(818.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(822.67,175){\rule{0.400pt}{1.204pt}}
\multiput(822.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(823.67,180){\rule{0.400pt}{0.964pt}}
\multiput(823.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(822.0,175.0){\usebox{\plotpoint}}
\put(825.0,184.0){\usebox{\plotpoint}}
\put(825.67,189){\rule{0.400pt}{0.964pt}}
\multiput(825.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(826.0,184.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(827.67,184){\rule{0.400pt}{1.204pt}}
\multiput(827.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(827.0,189.0){\usebox{\plotpoint}}
\put(829.0,184.0){\usebox{\plotpoint}}
\put(829.67,193){\rule{0.400pt}{1.204pt}}
\multiput(829.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(830.67,193){\rule{0.400pt}{1.204pt}}
\multiput(830.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(830.0,184.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(832.67,198){\rule{0.400pt}{0.964pt}}
\multiput(832.17,198.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(832.0,198.0){\usebox{\plotpoint}}
\put(834,202){\usebox{\plotpoint}}
\put(833.67,193){\rule{0.400pt}{2.168pt}}
\multiput(833.17,197.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(835.67,184){\rule{0.400pt}{2.168pt}}
\multiput(835.17,188.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(836.67,184){\rule{0.400pt}{1.204pt}}
\multiput(836.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(835.0,193.0){\usebox{\plotpoint}}
\put(837.67,189){\rule{0.400pt}{0.964pt}}
\multiput(837.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(838.0,189.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(839.67,175){\rule{0.400pt}{3.373pt}}
\multiput(839.17,182.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(839.0,189.0){\usebox{\plotpoint}}
\put(841,175){\usebox{\plotpoint}}
\put(840.67,171){\rule{0.400pt}{0.964pt}}
\multiput(840.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(841.67,171){\rule{0.400pt}{0.964pt}}
\multiput(841.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(843.67,175){\rule{0.400pt}{2.168pt}}
\multiput(843.17,175.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(843.0,175.0){\usebox{\plotpoint}}
\put(844.67,198){\rule{0.400pt}{0.964pt}}
\multiput(844.17,198.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(845.67,198){\rule{0.400pt}{0.964pt}}
\multiput(845.17,200.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(846.67,198){\rule{0.400pt}{0.964pt}}
\multiput(846.17,198.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(845.0,184.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(848.0,202.0){\usebox{\plotpoint}}
\put(849.0,202.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(849.67,220){\rule{0.400pt}{2.168pt}}
\multiput(849.17,220.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(850.67,225){\rule{0.400pt}{0.964pt}}
\multiput(850.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(849.0,220.0){\usebox{\plotpoint}}
\put(851.67,211){\rule{0.400pt}{2.168pt}}
\multiput(851.17,215.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(852.67,207){\rule{0.400pt}{0.964pt}}
\multiput(852.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(853.67,207){\rule{0.400pt}{0.964pt}}
\multiput(853.17,207.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(852.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(855.0,211.0){\usebox{\plotpoint}}
\put(855.67,220){\rule{0.400pt}{2.168pt}}
\multiput(855.17,220.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(856.67,225){\rule{0.400pt}{0.964pt}}
\multiput(856.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(857.67,216){\rule{0.400pt}{2.168pt}}
\multiput(857.17,220.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(858.67,216){\rule{0.400pt}{0.964pt}}
\multiput(858.17,216.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(856.0,211.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(859.67,220){\rule{0.400pt}{1.204pt}}
\multiput(859.17,222.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(860.67,216){\rule{0.400pt}{0.964pt}}
\multiput(860.17,218.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(861.67,202){\rule{0.400pt}{3.373pt}}
\multiput(861.17,209.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(860.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(863.0,198.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(863.67,193){\rule{0.400pt}{1.204pt}}
\multiput(863.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(864.67,193){\rule{0.400pt}{1.204pt}}
\multiput(864.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(863.0,198.0){\usebox{\plotpoint}}
\put(866.67,193){\rule{0.400pt}{1.204pt}}
\multiput(866.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(867.67,189){\rule{0.400pt}{0.964pt}}
\multiput(867.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(868.67,184){\rule{0.400pt}{1.204pt}}
\multiput(868.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(869.67,184){\rule{0.400pt}{2.168pt}}
\multiput(869.17,184.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(866.0,198.0){\usebox{\plotpoint}}
\put(871,193){\usebox{\plotpoint}}
\put(870.67,193){\rule{0.400pt}{1.204pt}}
\multiput(870.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(871.67,180){\rule{0.400pt}{4.336pt}}
\multiput(871.17,189.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(872.67,180){\rule{0.400pt}{0.964pt}}
\multiput(872.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(873.67,180){\rule{0.400pt}{0.964pt}}
\multiput(873.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(875.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(875.67,184){\rule{0.400pt}{2.168pt}}
\multiput(875.17,184.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(876.67,193){\rule{0.400pt}{1.204pt}}
\multiput(876.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(875.0,184.0){\usebox{\plotpoint}}
\put(877.67,184){\rule{0.400pt}{1.204pt}}
\multiput(877.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(878.67,175){\rule{0.400pt}{2.168pt}}
\multiput(878.17,179.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(879.67,175){\rule{0.400pt}{1.204pt}}
\multiput(879.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(878.0,189.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(881.0,180.0){\usebox{\plotpoint}}
\put(882.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(882.67,175){\rule{0.400pt}{2.168pt}}
\multiput(882.17,175.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(883.67,184){\rule{0.400pt}{2.168pt}}
\multiput(883.17,184.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(882.0,175.0){\usebox{\plotpoint}}
\put(885.0,193.0){\usebox{\plotpoint}}
\put(885.67,180){\rule{0.400pt}{2.168pt}}
\multiput(885.17,184.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(886.67,171){\rule{0.400pt}{2.168pt}}
\multiput(886.17,175.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(887.67,162){\rule{0.400pt}{2.168pt}}
\multiput(887.17,166.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(886.0,189.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(889,162){\usebox{\plotpoint}}
\put(889.67,162){\rule{0.400pt}{0.964pt}}
\multiput(889.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(890.67,162){\rule{0.400pt}{0.964pt}}
\multiput(890.17,164.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(891.67,153){\rule{0.400pt}{2.168pt}}
\multiput(891.17,157.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(889.0,162.0){\usebox{\plotpoint}}
\put(892.67,162){\rule{0.400pt}{3.132pt}}
\multiput(892.17,162.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(893.67,175){\rule{0.400pt}{1.204pt}}
\multiput(893.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(894.67,180){\rule{0.400pt}{2.168pt}}
\multiput(894.17,180.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(893.0,153.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(896.0,189.0){\usebox{\plotpoint}}
\put(896.67,180){\rule{0.400pt}{2.168pt}}
\multiput(896.17,180.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(897.67,189){\rule{0.400pt}{2.168pt}}
\multiput(897.17,189.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(898.67,198){\rule{0.400pt}{0.964pt}}
\multiput(898.17,198.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(897.0,180.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(899.67,198){\rule{0.400pt}{2.168pt}}
\multiput(899.17,198.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(900.67,198){\rule{0.400pt}{2.168pt}}
\multiput(900.17,202.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(901.67,189){\rule{0.400pt}{2.168pt}}
\multiput(901.17,193.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(902.67,189){\rule{0.400pt}{0.964pt}}
\multiput(902.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(900.0,198.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(904.0,184.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(905.67,184){\rule{0.400pt}{1.204pt}}
\multiput(905.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(906.67,184){\rule{0.400pt}{1.204pt}}
\multiput(906.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(904.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(908,184){\usebox{\plotpoint}}
\put(907.67,180){\rule{0.400pt}{0.964pt}}
\multiput(907.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(908.67,180){\rule{0.400pt}{2.168pt}}
\multiput(908.17,180.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(909.67,180){\rule{0.400pt}{2.168pt}}
\multiput(909.17,184.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(910.67,180){\rule{0.400pt}{2.168pt}}
\multiput(910.17,180.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(912,189){\usebox{\plotpoint}}
\put(911.67,189){\rule{0.400pt}{0.964pt}}
\multiput(911.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(913.67,193){\rule{0.400pt}{2.168pt}}
\multiput(913.17,193.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(913.0,193.0){\usebox{\plotpoint}}
\put(914.67,202){\rule{0.400pt}{1.204pt}}
\multiput(914.17,204.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(915.0,202.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(916.67,202){\rule{0.400pt}{2.168pt}}
\multiput(916.17,202.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(916.0,202.0){\usebox{\plotpoint}}
\put(918.67,207){\rule{0.400pt}{0.964pt}}
\multiput(918.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(919.67,207){\rule{0.400pt}{0.964pt}}
\multiput(919.17,207.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(920.67,207){\rule{0.400pt}{0.964pt}}
\multiput(920.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(921.67,207){\rule{0.400pt}{0.964pt}}
\multiput(921.17,207.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(918.0,211.0){\usebox{\plotpoint}}
\put(923,211){\usebox{\plotpoint}}
\put(922.67,202){\rule{0.400pt}{2.168pt}}
\multiput(922.17,206.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(924.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(926.0,189.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(927.67,184){\rule{0.400pt}{1.204pt}}
\multiput(927.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(928.67,184){\rule{0.400pt}{1.204pt}}
\multiput(928.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(926.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(929.67,166){\rule{0.400pt}{4.336pt}}
\multiput(929.17,175.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(930.67,166){\rule{0.400pt}{1.204pt}}
\multiput(930.17,166.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(931.67,166){\rule{0.400pt}{1.204pt}}
\multiput(931.17,168.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(932.67,166){\rule{0.400pt}{1.204pt}}
\multiput(932.17,166.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(930.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(934.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(934.67,171){\rule{0.400pt}{0.964pt}}
\multiput(934.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(935.67,171){\rule{0.400pt}{0.964pt}}
\multiput(935.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(936.67,171){\rule{0.400pt}{0.964pt}}
\multiput(936.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(934.0,175.0){\usebox{\plotpoint}}
\put(938,171){\usebox{\plotpoint}}
\put(937.67,171){\rule{0.400pt}{0.964pt}}
\multiput(937.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(938.67,171){\rule{0.400pt}{0.964pt}}
\multiput(938.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(939.67,166){\rule{0.400pt}{1.204pt}}
\multiput(939.17,168.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(940.67,171){\rule{0.400pt}{0.964pt}}
\multiput(940.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(941.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(942.67,153){\rule{0.400pt}{5.300pt}}
\multiput(942.17,164.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(942.0,175.0){\usebox{\plotpoint}}
\put(944.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(949.0,144.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(949.67,135){\rule{0.400pt}{2.168pt}}
\multiput(949.17,139.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(950.67,135){\rule{0.400pt}{1.204pt}}
\multiput(950.17,135.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(949.0,144.0){\usebox{\plotpoint}}
\put(951.67,126){\rule{0.400pt}{1.204pt}}
\multiput(951.17,126.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(952.0,126.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(954.67,131){\rule{0.400pt}{0.964pt}}
\multiput(954.17,131.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(953.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(955.67,126){\rule{0.400pt}{1.204pt}}
\multiput(955.17,128.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(956.67,117){\rule{0.400pt}{2.168pt}}
\multiput(956.17,121.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(957.67,104){\rule{0.400pt}{3.132pt}}
\multiput(957.17,110.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(956.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(959.0,104.0){\usebox{\plotpoint}}
\put(959.67,95){\rule{0.400pt}{0.964pt}}
\multiput(959.17,95.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(960.0,95.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(961.67,99){\rule{0.400pt}{3.373pt}}
\multiput(961.17,99.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(962.67,113){\rule{0.400pt}{2.168pt}}
\multiput(962.17,113.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(961.0,99.0){\usebox{\plotpoint}}
\put(964.0,122.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(964.67,126){\rule{0.400pt}{1.204pt}}
\multiput(964.17,126.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(965.67,126){\rule{0.400pt}{1.204pt}}
\multiput(965.17,128.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(964.0,126.0){\usebox{\plotpoint}}
\put(966.67,131){\rule{0.400pt}{0.964pt}}
\multiput(966.17,133.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(967.0,126.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(968.67,126){\rule{0.400pt}{1.204pt}}
\multiput(968.17,128.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(969.67,126){\rule{0.400pt}{2.168pt}}
\multiput(969.17,126.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(968.0,131.0){\usebox{\plotpoint}}
\put(971,135){\usebox{\plotpoint}}
\put(970.67,131){\rule{0.400pt}{0.964pt}}
\multiput(970.17,133.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(972.67,131){\rule{0.400pt}{2.168pt}}
\multiput(972.17,131.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(973.67,135){\rule{0.400pt}{1.204pt}}
\multiput(973.17,137.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(972.0,131.0){\usebox{\plotpoint}}
\put(975,135){\usebox{\plotpoint}}
\put(974.67,135){\rule{0.400pt}{1.204pt}}
\multiput(974.17,135.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(976.67,140){\rule{0.400pt}{0.964pt}}
\multiput(976.17,140.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(976.0,140.0){\usebox{\plotpoint}}
\put(978,144){\usebox{\plotpoint}}
\put(977.67,140){\rule{0.400pt}{0.964pt}}
\multiput(977.17,142.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(980.67,140){\rule{0.400pt}{0.964pt}}
\multiput(980.17,140.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(979.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(982,144){\usebox{\plotpoint}}
\put(981.67,140){\rule{0.400pt}{0.964pt}}
\multiput(981.17,142.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(982.67,140){\rule{0.400pt}{3.132pt}}
\multiput(982.17,140.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(983.67,153){\rule{0.400pt}{3.132pt}}
\multiput(983.17,153.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(985.0,166.0){\usebox{\plotpoint}}
\put(985.67,166){\rule{0.400pt}{2.168pt}}
\multiput(985.17,170.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(986.67,166){\rule{0.400pt}{1.204pt}}
\multiput(986.17,166.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(986.0,166.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(989.67,171){\rule{0.400pt}{0.964pt}}
\multiput(989.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(988.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(991.67,166){\rule{0.400pt}{2.168pt}}
\multiput(991.17,170.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(991.0,175.0){\usebox{\plotpoint}}
\put(992.67,166){\rule{0.400pt}{1.204pt}}
\multiput(992.17,168.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(993.67,166){\rule{0.400pt}{5.541pt}}
\multiput(993.17,166.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(994.67,184){\rule{0.400pt}{1.204pt}}
\multiput(994.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(993.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(996.0,184.0){\usebox{\plotpoint}}
\put(996.67,189){\rule{0.400pt}{0.964pt}}
\multiput(996.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(997.67,193){\rule{0.400pt}{2.168pt}}
\multiput(997.17,193.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(998.67,202){\rule{0.400pt}{1.204pt}}
\multiput(998.17,202.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(997.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1000.0,207.0){\usebox{\plotpoint}}
\put(1000.67,189){\rule{0.400pt}{2.168pt}}
\multiput(1000.17,193.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1001.0,198.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1002.67,180){\rule{0.400pt}{2.168pt}}
\multiput(1002.17,184.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1002.0,189.0){\usebox{\plotpoint}}
\put(1004.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1006.67,184){\rule{0.400pt}{2.168pt}}
\multiput(1006.17,184.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1004.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1008.0,184.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1010.67,180){\rule{0.400pt}{0.964pt}}
\multiput(1010.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1008.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1012,180){\usebox{\plotpoint}}
\put(1011.67,175){\rule{0.400pt}{1.204pt}}
\multiput(1011.17,177.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1012.67,175){\rule{0.400pt}{1.204pt}}
\multiput(1012.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1013.67,180){\rule{0.400pt}{3.132pt}}
\multiput(1013.17,180.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1015.0,184.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1015.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1015.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1016.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1016.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1017.67,184){\rule{0.400pt}{3.373pt}}
\multiput(1017.17,184.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1015.0,184.0){\usebox{\plotpoint}}
\put(1019,198){\usebox{\plotpoint}}
\put(1018.67,193){\rule{0.400pt}{1.204pt}}
\multiput(1018.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1019.67,193){\rule{0.400pt}{2.168pt}}
\multiput(1019.17,193.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1020.67,198){\rule{0.400pt}{0.964pt}}
\multiput(1020.17,200.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1021.67,193){\rule{0.400pt}{1.204pt}}
\multiput(1021.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1023,193){\usebox{\plotpoint}}
\put(1022.67,193){\rule{0.400pt}{1.204pt}}
\multiput(1022.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1023.67,193){\rule{0.400pt}{1.204pt}}
\multiput(1023.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1024.67,193){\rule{0.400pt}{2.168pt}}
\multiput(1024.17,193.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1025.67,202){\rule{0.400pt}{1.204pt}}
\multiput(1025.17,202.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1026.67,189){\rule{0.400pt}{2.168pt}}
\multiput(1026.17,193.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1027.0,198.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1028.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1028.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1028.0,189.0){\usebox{\plotpoint}}
\put(1030.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1030.67,189){\rule{0.400pt}{2.168pt}}
\multiput(1030.17,189.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1030.0,189.0){\usebox{\plotpoint}}
\put(1032.67,193){\rule{0.400pt}{1.204pt}}
\multiput(1032.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1032.0,198.0){\usebox{\plotpoint}}
\put(1034,193){\usebox{\plotpoint}}
\put(1034.67,184){\rule{0.400pt}{2.168pt}}
\multiput(1034.17,188.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1035.67,180){\rule{0.400pt}{0.964pt}}
\multiput(1035.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1036.67,180){\rule{0.400pt}{0.964pt}}
\multiput(1036.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1034.0,193.0){\usebox{\plotpoint}}
\put(1038,184){\usebox{\plotpoint}}
\put(1038.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1038.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1039.67,189){\rule{0.400pt}{2.168pt}}
\multiput(1039.17,189.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1038.0,184.0){\usebox{\plotpoint}}
\put(1040.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1040.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1041.0,189.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1043.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1043.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1042.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1044.67,184){\rule{0.400pt}{3.373pt}}
\multiput(1044.17,191.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1045.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1045.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1046.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1046.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1045.0,189.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1048.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1048.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1049.67,175){\rule{0.400pt}{3.373pt}}
\multiput(1049.17,182.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1048.0,184.0){\usebox{\plotpoint}}
\put(1051.0,175.0){\usebox{\plotpoint}}
\put(1051.67,180){\rule{0.400pt}{0.964pt}}
\multiput(1051.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1052.67,184){\rule{0.400pt}{2.168pt}}
\multiput(1052.17,184.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1052.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1054.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1054.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1054.0,193.0){\usebox{\plotpoint}}
\put(1056,189){\usebox{\plotpoint}}
\put(1055.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1055.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1057.67,175){\rule{0.400pt}{2.168pt}}
\multiput(1057.17,179.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1058.67,162){\rule{0.400pt}{3.132pt}}
\multiput(1058.17,168.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1057.0,184.0){\usebox{\plotpoint}}
\put(1060.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1060.67,166){\rule{0.400pt}{1.204pt}}
\multiput(1060.17,166.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1061.67,171){\rule{0.400pt}{3.132pt}}
\multiput(1061.17,171.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1062.67,184){\rule{0.400pt}{2.168pt}}
\multiput(1062.17,184.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1060.0,166.0){\usebox{\plotpoint}}
\put(1063.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1063.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1064.0,189.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1065.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066.67,202){\rule{0.400pt}{1.204pt}}
\multiput(1066.17,202.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1067.67,202){\rule{0.400pt}{1.204pt}}
\multiput(1067.17,204.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1068.67,202){\rule{0.400pt}{1.204pt}}
\multiput(1068.17,202.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1069.67,207){\rule{0.400pt}{2.168pt}}
\multiput(1069.17,207.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1067.0,193.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1071,216){\usebox{\plotpoint}}
\put(1071.67,216){\rule{0.400pt}{2.168pt}}
\multiput(1071.17,216.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1071.0,216.0){\usebox{\plotpoint}}
\put(1073.67,220){\rule{0.400pt}{1.204pt}}
\multiput(1073.17,222.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1073.0,225.0){\usebox{\plotpoint}}
\put(1075.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1076.67,220){\rule{0.400pt}{1.204pt}}
\multiput(1076.17,222.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1075.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1077.67,216){\rule{0.400pt}{2.168pt}}
\multiput(1077.17,216.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1078.67,225){\rule{0.400pt}{0.964pt}}
\multiput(1078.17,225.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1079.67,225){\rule{0.400pt}{0.964pt}}
\multiput(1079.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1080.67,225){\rule{0.400pt}{0.964pt}}
\multiput(1080.17,225.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1078.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1081.67,229){\rule{0.400pt}{0.964pt}}
\multiput(1081.17,231.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1082.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1084.67,229){\rule{0.400pt}{0.964pt}}
\multiput(1084.17,229.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1083.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1086,233){\usebox{\plotpoint}}
\put(1085.67,233){\rule{0.400pt}{1.204pt}}
\multiput(1085.17,233.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1087.67,225){\rule{0.400pt}{3.132pt}}
\multiput(1087.17,231.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1087.0,238.0){\usebox{\plotpoint}}
\put(1088.67,229){\rule{0.400pt}{0.964pt}}
\multiput(1088.17,229.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1089.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1090.67,229){\rule{0.400pt}{0.964pt}}
\multiput(1090.17,231.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1090.0,233.0){\usebox{\plotpoint}}
\put(1092.67,220){\rule{0.400pt}{2.168pt}}
\multiput(1092.17,224.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1093.67,216){\rule{0.400pt}{0.964pt}}
\multiput(1093.17,218.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1094.67,216){\rule{0.400pt}{0.964pt}}
\multiput(1094.17,216.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1095.67,216){\rule{0.400pt}{0.964pt}}
\multiput(1095.17,218.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1092.0,229.0){\usebox{\plotpoint}}
\put(1097,216){\usebox{\plotpoint}}
\put(1096.67,207){\rule{0.400pt}{2.168pt}}
\multiput(1096.17,211.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1097.67,207){\rule{0.400pt}{0.964pt}}
\multiput(1097.17,207.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1098.67,198){\rule{0.400pt}{3.132pt}}
\multiput(1098.17,204.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1099.67,189){\rule{0.400pt}{2.168pt}}
\multiput(1099.17,193.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1100.67,175){\rule{0.400pt}{2.168pt}}
\multiput(1100.17,179.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1101.67,175){\rule{0.400pt}{2.168pt}}
\multiput(1101.17,175.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1101.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1103.0,184.0){\usebox{\plotpoint}}
\put(1103.67,171){\rule{0.400pt}{0.964pt}}
\multiput(1103.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1104.67,171){\rule{0.400pt}{0.964pt}}
\multiput(1104.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1105.67,171){\rule{0.400pt}{0.964pt}}
\multiput(1105.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1104.0,175.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1107.0,171.0){\usebox{\plotpoint}}
\put(1107.67,171){\rule{0.400pt}{0.964pt}}
\multiput(1107.17,173.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1108.67,157){\rule{0.400pt}{3.373pt}}
\multiput(1108.17,164.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1109.67,157){\rule{0.400pt}{1.204pt}}
\multiput(1109.17,157.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1110.67,162){\rule{0.400pt}{0.964pt}}
\multiput(1110.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1108.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1112.0,166.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1112.67,171){\rule{0.400pt}{0.964pt}}
\multiput(1112.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1113.67,175){\rule{0.400pt}{1.204pt}}
\multiput(1113.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1112.0,171.0){\usebox{\plotpoint}}
\put(1114.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1114.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1115.67,180){\rule{0.400pt}{2.168pt}}
\multiput(1115.17,184.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1116.67,175){\rule{0.400pt}{1.204pt}}
\multiput(1116.17,177.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1117.67,166){\rule{0.400pt}{2.168pt}}
\multiput(1117.17,170.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1115.0,180.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1118.67,153){\rule{0.400pt}{2.168pt}}
\multiput(1118.17,157.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1119.67,153){\rule{0.400pt}{2.168pt}}
\multiput(1119.17,153.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1120.67,162){\rule{0.400pt}{0.964pt}}
\multiput(1120.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1119.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1122.0,166.0){\usebox{\plotpoint}}
\put(1123.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1123.67,162){\rule{0.400pt}{2.168pt}}
\multiput(1123.17,162.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1124.67,166){\rule{0.400pt}{1.204pt}}
\multiput(1124.17,168.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1123.0,162.0){\usebox{\plotpoint}}
\put(1126.0,166.0){\usebox{\plotpoint}}
\put(1126.67,157){\rule{0.400pt}{1.204pt}}
\multiput(1126.17,159.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1127.67,157){\rule{0.400pt}{1.204pt}}
\multiput(1127.17,157.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1127.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1129.0,162.0){\usebox{\plotpoint}}
\put(1129.67,171){\rule{0.400pt}{0.964pt}}
\multiput(1129.17,171.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1130.67,175){\rule{0.400pt}{1.204pt}}
\multiput(1130.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1131.67,180){\rule{0.400pt}{0.964pt}}
\multiput(1131.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1132.67,180){\rule{0.400pt}{0.964pt}}
\multiput(1132.17,182.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1130.0,162.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1133.67,175){\rule{0.400pt}{1.204pt}}
\multiput(1133.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1134.0,175.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1135.67,180){\rule{0.400pt}{2.168pt}}
\multiput(1135.17,180.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1136.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1136.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1135.0,180.0){\usebox{\plotpoint}}
\put(1138,193){\usebox{\plotpoint}}
\put(1138.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1138.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1138.0,193.0){\usebox{\plotpoint}}
\put(1140.0,189.0){\usebox{\plotpoint}}
\put(1140.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1140.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1141.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1141.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1141.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1143.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1143.17,191.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1143.0,193.0){\usebox{\plotpoint}}
\put(1145,189){\usebox{\plotpoint}}
\put(1144.67,189){\rule{0.400pt}{3.132pt}}
\multiput(1144.17,189.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1145.67,198){\rule{0.400pt}{0.964pt}}
\multiput(1145.17,200.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1146.67,189){\rule{0.400pt}{2.168pt}}
\multiput(1146.17,193.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1148.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1148.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1149.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1149.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1150.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1150.17,186.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1151.67,184){\rule{0.400pt}{1.204pt}}
\multiput(1151.17,184.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1148.0,189.0){\usebox{\plotpoint}}
\put(1152.67,202){\rule{0.400pt}{3.373pt}}
\multiput(1152.17,202.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1153.67,216){\rule{0.400pt}{2.168pt}}
\multiput(1153.17,216.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1154.67,225){\rule{0.400pt}{1.927pt}}
\multiput(1154.17,225.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1153.0,189.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1155.67,233){\rule{0.400pt}{1.204pt}}
\multiput(1155.17,235.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1156.67,233){\rule{0.400pt}{1.204pt}}
\multiput(1156.17,233.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1156.0,233.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1158.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1159.67,242){\rule{0.400pt}{1.204pt}}
\multiput(1159.17,242.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1160.67,247){\rule{0.400pt}{0.964pt}}
\multiput(1160.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1161.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1161.17,251.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1162.67,256){\rule{0.400pt}{0.964pt}}
\multiput(1162.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1160.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1163.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1163.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1164.67,256){\rule{0.400pt}{3.132pt}}
\multiput(1164.17,262.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1164.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1166.0,256.0){\usebox{\plotpoint}}
\put(1166.67,260){\rule{0.400pt}{1.204pt}}
\multiput(1166.17,260.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1167.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1167.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1167.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1169.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1169.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1169.0,269.0){\usebox{\plotpoint}}
\put(1171.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1171.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1171.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1172.67,265){\rule{0.400pt}{2.168pt}}
\multiput(1172.17,269.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1171.0,269.0){\usebox{\plotpoint}}
\put(1174.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1174.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1175.67,269){\rule{0.400pt}{2.168pt}}
\multiput(1175.17,269.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1174.0,265.0){\usebox{\plotpoint}}
\put(1177.0,278.0){\usebox{\plotpoint}}
\put(1177.67,260){\rule{0.400pt}{2.168pt}}
\multiput(1177.17,264.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1178.67,260){\rule{0.400pt}{1.204pt}}
\multiput(1178.17,260.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1178.0,269.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1180.67,251){\rule{0.400pt}{3.373pt}}
\multiput(1180.17,258.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1180.0,265.0){\usebox{\plotpoint}}
\put(1182,251){\usebox{\plotpoint}}
\put(1181.67,251){\rule{0.400pt}{3.373pt}}
\multiput(1181.17,251.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1182.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1182.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1183.67,256){\rule{0.400pt}{3.132pt}}
\multiput(1183.17,262.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1184.67,256){\rule{0.400pt}{0.964pt}}
\multiput(1184.17,256.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1186,260){\usebox{\plotpoint}}
\put(1185.67,260){\rule{0.400pt}{2.168pt}}
\multiput(1185.17,260.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1186.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1186.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1187.67,274){\rule{0.400pt}{0.964pt}}
\multiput(1187.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1188.67,278){\rule{0.400pt}{1.204pt}}
\multiput(1188.17,278.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1190.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1190.67,274){\rule{0.400pt}{0.964pt}}
\multiput(1190.17,276.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1190.0,278.0){\usebox{\plotpoint}}
\put(1192.0,274.0){\usebox{\plotpoint}}
\put(1192.67,278){\rule{0.400pt}{4.336pt}}
\multiput(1192.17,278.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1193.67,296){\rule{0.400pt}{1.204pt}}
\multiput(1193.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1194.67,301){\rule{0.400pt}{1.927pt}}
\multiput(1194.17,301.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1193.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1199.67,305){\rule{0.400pt}{0.964pt}}
\multiput(1199.17,307.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1196.0,309.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1200.67,309){\rule{0.400pt}{2.168pt}}
\multiput(1200.17,313.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1201.67,305){\rule{0.400pt}{0.964pt}}
\multiput(1201.17,307.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1202.67,296){\rule{0.400pt}{2.168pt}}
\multiput(1202.17,300.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1201.0,305.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1204.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1204.67,283){\rule{0.400pt}{2.168pt}}
\multiput(1204.17,287.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1204.0,292.0){\usebox{\plotpoint}}
\put(1206.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1207.67,278){\rule{0.400pt}{1.204pt}}
\multiput(1207.17,278.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1208.67,283){\rule{0.400pt}{2.168pt}}
\multiput(1208.17,283.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1208.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1210.0,292.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1211.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1211.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1212.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1212.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1213.67,274){\rule{0.400pt}{2.168pt}}
\multiput(1213.17,274.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1212.0,274.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1214.67,287){\rule{0.400pt}{1.204pt}}
\multiput(1214.17,287.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1215.67,283){\rule{0.400pt}{2.168pt}}
\multiput(1215.17,287.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1216.67,283){\rule{0.400pt}{0.964pt}}
\multiput(1216.17,283.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1215.0,283.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1218.0,287.0){\usebox{\plotpoint}}
\put(1218.67,287){\rule{0.400pt}{1.204pt}}
\multiput(1218.17,289.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1219.67,283){\rule{0.400pt}{0.964pt}}
\multiput(1219.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1220.67,283){\rule{0.400pt}{2.168pt}}
\multiput(1220.17,283.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1219.0,287.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1222.0,292.0){\usebox{\plotpoint}}
\put(1222.67,292){\rule{0.400pt}{2.168pt}}
\multiput(1222.17,296.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1223.67,278){\rule{0.400pt}{3.373pt}}
\multiput(1223.17,285.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1224.67,274){\rule{0.400pt}{0.964pt}}
\multiput(1224.17,276.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1225.67,260){\rule{0.400pt}{3.373pt}}
\multiput(1225.17,267.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1223.0,292.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1227.0,247.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1227.0,247.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1229.67,238){\rule{0.400pt}{3.132pt}}
\multiput(1229.17,244.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1230.67,238){\rule{0.400pt}{3.132pt}}
\multiput(1230.17,238.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1231.67,247){\rule{0.400pt}{0.964pt}}
\multiput(1231.17,249.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1232.67,247){\rule{0.400pt}{2.168pt}}
\multiput(1232.17,247.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1230.0,247.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1233.67,242){\rule{0.400pt}{1.204pt}}
\multiput(1233.17,244.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1234.67,242){\rule{0.400pt}{1.204pt}}
\multiput(1234.17,242.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1235.67,247){\rule{0.400pt}{0.964pt}}
\multiput(1235.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1234.0,247.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1237.0,251.0){\usebox{\plotpoint}}
\put(1237.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1237.17,253.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1238.67,251){\rule{0.400pt}{2.168pt}}
\multiput(1238.17,251.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1239.67,256){\rule{0.400pt}{0.964pt}}
\multiput(1239.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1238.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1241,256){\usebox{\plotpoint}}
\put(1241.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1241.17,253.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1242.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1242.17,251.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1243.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1243.17,253.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1241.0,256.0){\usebox{\plotpoint}}
\put(1245.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1245.67,256){\rule{0.400pt}{2.168pt}}
\multiput(1245.17,256.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1246.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1246.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1247.67,260){\rule{0.400pt}{2.168pt}}
\multiput(1247.17,264.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1245.0,256.0){\usebox{\plotpoint}}
\put(1249,260){\usebox{\plotpoint}}
\put(1248.67,260){\rule{0.400pt}{2.168pt}}
\multiput(1248.17,260.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1249.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1249.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1250.67,260){\rule{0.400pt}{1.204pt}}
\multiput(1250.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1252.0,260.0){\usebox{\plotpoint}}
\put(1252.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1252.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1253.67,256){\rule{0.400pt}{3.132pt}}
\multiput(1253.17,262.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1253.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1255.0,256.0){\usebox{\plotpoint}}
\put(1255.67,247){\rule{0.400pt}{3.132pt}}
\multiput(1255.17,253.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1256.67,238){\rule{0.400pt}{2.168pt}}
\multiput(1256.17,242.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1257.67,238){\rule{0.400pt}{2.168pt}}
\multiput(1257.17,238.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1258.67,242){\rule{0.400pt}{1.204pt}}
\multiput(1258.17,244.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1256.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1260,242){\usebox{\plotpoint}}
\put(1261.67,238){\rule{0.400pt}{0.964pt}}
\multiput(1261.17,240.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1262.67,233){\rule{0.400pt}{1.204pt}}
\multiput(1262.17,235.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1260.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1264.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1264.67,220){\rule{0.400pt}{1.204pt}}
\multiput(1264.17,222.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1265.67,216){\rule{0.400pt}{0.964pt}}
\multiput(1265.17,218.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1264.0,225.0){\usebox{\plotpoint}}
\put(1267,216){\usebox{\plotpoint}}
\put(1266.67,211){\rule{0.400pt}{1.204pt}}
\multiput(1266.17,213.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1267.67,202){\rule{0.400pt}{2.168pt}}
\multiput(1267.17,206.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1269.67,198){\rule{0.400pt}{0.964pt}}
\multiput(1269.17,200.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1269.0,202.0){\usebox{\plotpoint}}
\put(1270.67,193){\rule{0.400pt}{3.373pt}}
\multiput(1270.17,193.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1271.67,207){\rule{0.400pt}{2.168pt}}
\multiput(1271.17,207.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1272.67,211){\rule{0.400pt}{1.204pt}}
\multiput(1272.17,213.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1273.67,211){\rule{0.400pt}{2.168pt}}
\multiput(1273.17,211.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1271.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1275,220){\usebox{\plotpoint}}
\put(1274.67,216){\rule{0.400pt}{0.964pt}}
\multiput(1274.17,218.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1275.67,216){\rule{0.400pt}{0.964pt}}
\multiput(1275.17,216.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1276.67,216){\rule{0.400pt}{0.964pt}}
\multiput(1276.17,218.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1278.0,211.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1278.67,202){\rule{0.400pt}{2.168pt}}
\multiput(1278.17,206.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1279.67,202){\rule{0.400pt}{2.168pt}}
\multiput(1279.17,202.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1280.67,207){\rule{0.400pt}{0.964pt}}
\multiput(1280.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1278.0,211.0){\usebox{\plotpoint}}
\put(1281.67,189){\rule{0.400pt}{0.964pt}}
\multiput(1281.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1282.67,193){\rule{0.400pt}{1.204pt}}
\multiput(1282.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1283.67,198){\rule{0.400pt}{0.964pt}}
\multiput(1283.17,198.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1284.67,202){\rule{0.400pt}{1.204pt}}
\multiput(1284.17,202.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1282.0,189.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1286,207){\usebox{\plotpoint}}
\put(1286.67,202){\rule{0.400pt}{1.204pt}}
\multiput(1286.17,204.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1287.67,198){\rule{0.400pt}{0.964pt}}
\multiput(1287.17,200.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1286.0,207.0){\usebox{\plotpoint}}
\put(1289.0,198.0){\usebox{\plotpoint}}
\put(1289.67,211){\rule{0.400pt}{1.204pt}}
\multiput(1289.17,211.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1290.67,211){\rule{0.400pt}{1.204pt}}
\multiput(1290.17,213.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1291.67,211){\rule{0.400pt}{1.204pt}}
\multiput(1291.17,211.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1290.0,198.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1293.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1293.67,207){\rule{0.400pt}{3.132pt}}
\multiput(1293.17,213.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1294.67,207){\rule{0.400pt}{0.964pt}}
\multiput(1294.17,207.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1293.0,220.0){\usebox{\plotpoint}}
\put(1297.67,207){\rule{0.400pt}{0.964pt}}
\multiput(1297.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1298.67,207){\rule{0.400pt}{2.168pt}}
\multiput(1298.17,207.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1299.67,216){\rule{0.400pt}{2.168pt}}
\multiput(1299.17,216.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1296.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1301.0,225.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1301.0,233.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1303.67,225){\rule{0.400pt}{0.964pt}}
\multiput(1303.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1304.67,225){\rule{0.400pt}{1.927pt}}
\multiput(1304.17,225.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1305.67,229){\rule{0.400pt}{0.964pt}}
\multiput(1305.17,231.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1306.67,225){\rule{0.400pt}{0.964pt}}
\multiput(1306.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1304.0,229.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1307.67,229){\rule{0.400pt}{0.964pt}}
\multiput(1307.17,229.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1308.67,229){\rule{0.400pt}{0.964pt}}
\multiput(1308.17,231.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1308.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1310.67,229){\rule{0.400pt}{2.168pt}}
\multiput(1310.17,229.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1310.0,229.0){\usebox{\plotpoint}}
\put(1312.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1313.67,242){\rule{0.400pt}{3.373pt}}
\multiput(1313.17,242.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1314.67,256){\rule{0.400pt}{2.168pt}}
\multiput(1314.17,256.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1312.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315.67,256){\rule{0.400pt}{0.964pt}}
\multiput(1315.17,258.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1316.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1316.17,253.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1317.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1317.17,251.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1316.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1318.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1318.17,251.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1319.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1319.17,253.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1320.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1320.17,251.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1321.67,256){\rule{0.400pt}{5.300pt}}
\multiput(1321.17,256.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1319.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1323,278){\usebox{\plotpoint}}
\put(1322.67,278){\rule{0.400pt}{1.204pt}}
\multiput(1322.17,278.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1323.67,283){\rule{0.400pt}{2.168pt}}
\multiput(1323.17,283.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1324.67,292){\rule{0.400pt}{0.964pt}}
\multiput(1324.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1325.67,292){\rule{0.400pt}{0.964pt}}
\multiput(1325.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1327,292){\usebox{\plotpoint}}
\put(1327.67,292){\rule{0.400pt}{0.964pt}}
\multiput(1327.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1328.67,287){\rule{0.400pt}{2.168pt}}
\multiput(1328.17,291.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1327.0,292.0){\usebox{\plotpoint}}
\put(1329.67,292){\rule{0.400pt}{0.964pt}}
\multiput(1329.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1330.67,292){\rule{0.400pt}{0.964pt}}
\multiput(1330.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1330.0,287.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1332.67,296){\rule{0.400pt}{4.336pt}}
\multiput(1332.17,296.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1332.0,296.0){\usebox{\plotpoint}}
\put(1334,314){\usebox{\plotpoint}}
\put(1333.67,314){\rule{0.400pt}{0.964pt}}
\multiput(1333.17,314.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1334.67,314){\rule{0.400pt}{0.964pt}}
\multiput(1334.17,316.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1335.67,314){\rule{0.400pt}{0.964pt}}
\multiput(1335.17,314.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1336.67,318){\rule{0.400pt}{2.168pt}}
\multiput(1336.17,318.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1338,327){\usebox{\plotpoint}}
\put(1337.67,327){\rule{0.400pt}{2.168pt}}
\multiput(1337.17,327.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1339.67,336){\rule{0.400pt}{1.204pt}}
\multiput(1339.17,336.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1340.67,332){\rule{0.400pt}{2.168pt}}
\multiput(1340.17,336.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1339.0,336.0){\usebox{\plotpoint}}
\put(1342,332){\usebox{\plotpoint}}
\put(1341.67,323){\rule{0.400pt}{2.168pt}}
\multiput(1341.17,327.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1343.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1345.0,323.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1346.67,327){\rule{0.400pt}{1.204pt}}
\multiput(1346.17,329.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1347.67,323){\rule{0.400pt}{0.964pt}}
\multiput(1347.17,325.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1345.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1349.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1350.67,327){\rule{0.400pt}{1.204pt}}
\multiput(1350.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1351.67,332){\rule{0.400pt}{2.168pt}}
\multiput(1351.17,332.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1349.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1353,341){\usebox{\plotpoint}}
\put(1353.67,332){\rule{0.400pt}{2.168pt}}
\multiput(1353.17,336.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1353.0,341.0){\usebox{\plotpoint}}
\put(1355.0,332.0){\usebox{\plotpoint}}
\put(1355.67,341){\rule{0.400pt}{0.964pt}}
\multiput(1355.17,343.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1356.67,336){\rule{0.400pt}{1.204pt}}
\multiput(1356.17,338.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1357.67,336){\rule{0.400pt}{1.204pt}}
\multiput(1357.17,336.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1356.0,332.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1359.67,336){\rule{0.400pt}{1.204pt}}
\multiput(1359.17,338.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1359.0,341.0){\usebox{\plotpoint}}
\put(1361.67,327){\rule{0.400pt}{2.168pt}}
\multiput(1361.17,331.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1362.67,327){\rule{0.400pt}{4.336pt}}
\multiput(1362.17,327.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1361.0,336.0){\usebox{\plotpoint}}
\put(1363.67,336){\rule{0.400pt}{1.204pt}}
\multiput(1363.17,338.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1364.67,332){\rule{0.400pt}{0.964pt}}
\multiput(1364.17,334.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1365.67,332){\rule{0.400pt}{0.964pt}}
\multiput(1365.17,332.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1364.0,341.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1367,336){\usebox{\plotpoint}}
\put(1366.67,332){\rule{0.400pt}{0.964pt}}
\multiput(1366.17,334.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1367.67,332){\rule{0.400pt}{0.964pt}}
\multiput(1367.17,332.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1368.67,327){\rule{0.400pt}{2.168pt}}
\multiput(1368.17,331.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1369.67,327){\rule{0.400pt}{2.168pt}}
\multiput(1369.17,327.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1371.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1372.67,327){\rule{0.400pt}{1.204pt}}
\multiput(1372.17,329.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1371.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1374.0,327.0){\usebox{\plotpoint}}
\put(1374.67,314){\rule{0.400pt}{2.168pt}}
\multiput(1374.17,318.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1375.67,305){\rule{0.400pt}{2.168pt}}
\multiput(1375.17,309.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1376.67,301){\rule{0.400pt}{0.964pt}}
\multiput(1376.17,303.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1377.67,301){\rule{0.400pt}{0.964pt}}
\multiput(1377.17,301.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1375.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1378.67,305){\rule{0.400pt}{0.964pt}}
\multiput(1378.17,307.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1379.67,296){\rule{0.400pt}{2.168pt}}
\multiput(1379.17,300.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1379.0,305.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1381.0,296.0){\usebox{\plotpoint}}
\put(1381.67,296){\rule{0.400pt}{1.204pt}}
\multiput(1381.17,298.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1382.67,296){\rule{0.400pt}{2.168pt}}
\multiput(1382.17,296.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1382.0,296.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1384.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1385.67,296){\rule{0.400pt}{1.204pt}}
\multiput(1385.17,298.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1386.67,296){\rule{0.400pt}{2.168pt}}
\multiput(1386.17,296.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1386.0,301.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1388.67,301){\rule{0.400pt}{0.964pt}}
\multiput(1388.17,303.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1388.0,305.0){\usebox{\plotpoint}}
\put(1390.0,296.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1390.67,296){\rule{0.400pt}{1.204pt}}
\multiput(1390.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1391.67,296){\rule{0.400pt}{1.204pt}}
\multiput(1391.17,298.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1390.0,296.0){\usebox{\plotpoint}}
\put(1392.67,287){\rule{0.400pt}{1.204pt}}
\multiput(1392.17,289.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1393.67,278){\rule{0.400pt}{2.168pt}}
\multiput(1393.17,282.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1394.67,265){\rule{0.400pt}{3.132pt}}
\multiput(1394.17,271.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1395.67,256){\rule{0.400pt}{2.168pt}}
\multiput(1395.17,260.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1393.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1397.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1398.67,242){\rule{0.400pt}{2.168pt}}
\multiput(1398.17,246.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1399.67,233){\rule{0.400pt}{2.168pt}}
\multiput(1399.17,237.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1397.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1400.67,242){\rule{0.400pt}{2.168pt}}
\multiput(1400.17,242.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1401.67,251){\rule{0.400pt}{2.168pt}}
\multiput(1401.17,251.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1401.0,233.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1403.67,251){\rule{0.400pt}{2.168pt}}
\multiput(1403.17,255.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1404.67,251){\rule{0.400pt}{2.168pt}}
\multiput(1404.17,251.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1403.0,260.0){\usebox{\plotpoint}}
\put(1406.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1407.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1407.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1408.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1408.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1409.67,260){\rule{0.400pt}{1.204pt}}
\multiput(1409.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1408.0,260.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1411.67,251){\rule{0.400pt}{2.168pt}}
\multiput(1411.17,255.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1412.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1412.17,251.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1411.0,260.0){\usebox{\plotpoint}}
\put(1414.67,256){\rule{0.400pt}{2.168pt}}
\multiput(1414.17,256.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1414.0,256.0){\usebox{\plotpoint}}
\put(1415.67,256){\rule{0.400pt}{2.168pt}}
\multiput(1415.17,256.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1416.0,256.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1417.67,265){\rule{0.400pt}{2.168pt}}
\multiput(1417.17,265.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1417.0,265.0){\usebox{\plotpoint}}
\put(1419,274){\usebox{\plotpoint}}
\put(1419.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1419.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1420.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1420.17,267.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1421.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1421.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1419.0,274.0){\usebox{\plotpoint}}
\put(1422.67,265){\rule{0.400pt}{2.168pt}}
\multiput(1422.17,269.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1423.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1423.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1424.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1424.17,269.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1425.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1425.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1423.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1427.0,269.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1427.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1427.17,271.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1427.0,274.0){\usebox{\plotpoint}}
\end{picture}
